Learning to Play: Reinforcement Learning and Games

Amazing breakthroughs in reinforcement learning have taken place. Computers teach themselves to play Chess and Go and beat world champions. There is talk about expanding application areas towards general artificial intelligence (AI). The breakthroughs in Backgammon, Checkers, Chess, Atari, Go, Poker, and StarCraft have shown that we can build machines that exhibit intelligent game playing of the highest level. These successes have been widely publicized in the media, and inspire AI entrepreneurs and scientists alike. Reinforcement learning in games has become a mainstream AI research topic. It is a broad topic, and the successes build on a range of diverse techniques, from exact planning algorithms, to adaptive sampling, deep function approximation, and ingenious self-play methods. Perhaps because of the breadth of these technologies, or because of the recency of the breakthroughs, there are few books that explain these methods in depth. This book covers all methods in one comprehensive volume, explaining the latest research, bringing you as close as possible to working implementations, with many references to the original research papers. The programming examples in this book are in Python, the language in which most current reinforcement learning research is conducted. We help you to get started with machine learning frameworks such as Gym, TensorFlow, and Keras, and provide exercises to help understand how AI is learning to play.

==> diag/actor-critic2.tex <==
\begin{tikzpicture}
  \begin{scope}[blend group = soft light]
    \draw[black,very thick] (210:1.2) circle (2);
    \draw[black,very thick]  (330:1.2) circle (2);
  \end{scope}
  \node at ( 410:0.9)   {Policy};
  \node at ( 150:1.4)   {Value function};
  \node at ( 220:2.2)   {Value-based};
  \node at ( 320:2.2)   {Policy-based};
  \node at ( 40:0) [font=\large] {Actor };
  \node at ( 270:1) [font=\large] { Critic};
\end{tikzpicture}

==> diag/agent.tex <==
\tikzstyle{block} = [rectangle, draw, 
    text width=6em, text centered, rounded corners, minimum height=3em]
    
\tikzstyle{line} = [draw, -latex]

\begin{tikzpicture}[node distance = 6em, auto, thick]
    \node [block] (Agent) {Agent};
    \node [block, below of=Agent] (Environment) {Environment};
    
     \path [line] (Agent.0) --++ (4em,0em) |- node [near start]{Action $a_t$} (Environment.0);
     \path [line] (Environment.190) --++ (-6em,0em) |- node [near start] {State  $s_{t+1}$} (Agent.170);
     \path [line] (Environment.170) --++ (-4.25em,0em) |- node [near start, right] {Reward $r_{t+1}$} (Agent.190);
\end{tikzpicture}

==> diag/crittree.tex <==
\begin{tikzpicture}
\tikzstyle{max node}=[rectangle,draw,inner sep=6]
\tikzstyle{min node}=[circle,draw,inner sep=4]
\tikzset{level distance=30pt}

\node[max node,label=left:{\em max},label=above:{\bf\em $\pm$}](0){\bf\em 6}
          child[sibling distance=60mm]{node[min node,label=left:{\em
                min},label=above:{\bf\em $\pm$}]{\bf\em 6}
                  child[sibling distance=30mm]{node[max
                      node,label=left:{\em max},label=above:{\bf\em $\pm$}]{\bf\em 6}
                            child[sibling distance=10mm]{node[min
                                node,label=left:{\em
                                  min},label=above:{\bf\em $\pm$}]{\bf\em 6}}
                            child[sibling distance=10mm]{node[min
                                node,label=above:{\bf +}]{\bf 2}}}
                  child[sibling distance=30mm]{node[max node,label=above:{-}]{\em 7}
                            child[sibling distance=10mm]{node[min node,label=above:{-}]{\em 7}}
                            child[sibling distance=10mm]{node[min node]{3}}}}
          child[sibling distance=60mm]{node[min node,label=above:{\bf +}]{\bf 3}
                  child[sibling distance=30mm]{node[max
                      node,label=above:{\bf +}]{\bf 3}
                            child[sibling distance=10mm]{node[min
                                node,label=above:{\bf +}]{\bf 3}}
                            child[sibling distance=10mm]{node[min
                                node,label=above:{\bf +}]{\bf 1}}}
                  child[sibling distance=30mm]{node[max node]{8}
                            child[sibling distance=10mm]{node[min node]{2}}
                            child[sibling distance=10mm]{node[min node]{8}}}};
\end{tikzpicture}


==> diag/layerchapters.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  

  \node [desc,minimum width=10cm,minimum height=0.6cm] (rl) at
  (0,0.7) {3. Common language (reinforcement learning)};
  \node [desc,minimum width=10cm,minimum height=0.6cm] (mm) at
  (0,1.4) {4. Direct traversal (Chess)};
  \node [desc,minimum width=10cm,minimum height=0.6cm] (mcts) at
  (0,2.1) {5. Adaptive traversal (Go)};
  \node [desc,minimum width=10cm,minimum height=0.6cm] (dqn) at
  (0,2.8) {6. Train on examples (Atari)};
  \node [desc,minimum width=10cm,minimum height=0.6cm] (self) at
  (0,3.5) {7. Adaptively generate curriculum to train on (Go)};
  \node [desc,minimum width=10cm,minimum height=0.6cm] (future) at
  (0,4.2) {8. Future  mappings (Poker, StarCraft, $\ldots$)};


\end{tikzpicture}



==> diag/levels.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  
  \node [desc,dashed,minimum width=3cm,minimum height=0.6cm] at    (3,4) {domain};
  \node [desc,dashed,minimum width=3cm,minimum height=0.6cm] at
  (2.4,3.4) {net architecture};
  \node [desc,dashed,minimum width=3cm,minimum height=0.6cm] at    (1.8,2.8) {hyperpar};
  \node [desc,minimum width=3cm,minimum height=0.6cm] at    (1.2,2.2) {self-play};
  \node [desc,semithick,minimum width=3cm,minimum height=0.6cm]
  (search) at
  (0.6,1.6) {\bf search};
  \node [desc,thick,minimum width=3cm,minimum height=0.6cm] (eval) at
  (0.6,0.5) {\bf eval};

   \draw [semithick,->] (search) -- (eval);


\end{tikzpicture}



==> diag/maxsoltree.tex <==
\begin{tikzpicture}
\tikzstyle{max node}=[rectangle,draw,inner sep=6]
\tikzstyle{min node}=[circle,draw,inner sep=4]
\tikzset{level distance=30pt}

\node[max node,label=left:{\em max}](0){\bf\em 6}
          child[sibling distance=60mm]{node[min node,label=left:{\em
                min}]{\bf\em 6}
                  child[sibling distance=30mm]{node[max
                      node,label=left:{\em max}]{\bf\em 6}
                            child[sibling distance=10mm]{node[min
                                node,label=left:{\em
                                  min}]{\bf\em 6}}
                            child[sibling distance=10mm]{node[min
                                node]{\bf 2}}}
                  child[sibling distance=30mm,transparent]{node[transparent]{\em 7}
                            child[sibling distance=10mm]{node[min node,transparent]{\em 7}}
                            child[sibling distance=10mm]{node[min node,transparent]{3}}}}
          child[sibling distance=60mm]{node[min node]{\bf 3}
                  child[sibling distance=30mm]{node[max node]{\bf 3}
                            child[sibling distance=10mm]{node[min
                                node]{\bf 3}}
                            child[sibling distance=10mm]{node[min
                                node]{\bf 1}}}
                  child[sibling distance=30mm,transparent]{node[transparent]{8}
                            child[sibling distance=10mm]{node[min node,transparent]{2}}
                            child[sibling distance=10mm]{node[min node,transparent]{8}}}};
\end{tikzpicture}


==> diag/minimax_tree <==
\begin{tikzpicture}
\tikzstyle{max node}=[rectangle,draw,inner sep=6]
\tikzstyle{min node}=[circle,draw,inner sep=4]

\node[max node](0){2}
          child[sibling distance=30mm]{node[min node]{1}
                  child[sibling distance=10mm]{node[max node]{6}}
                  child[sibling distance=10mm]{node[max node]{1}}
                  child[sibling distance=10mm]{node[max node]{3}}}
          child[sibling distance=30mm]{node[min node]{2}
                  child[sibling distance=10mm]{node[max node]{3}}
                  child[sibling distance=10mm]{node[max node]{4}}
                  child[sibling distance=10mm]{node[max node]{2}}}
          child[sibling distance=30mm]{node[min node]{1}
                  child[sibling distance=10mm]{node[max node]{1}}
                  child[sibling distance=10mm]{node[max node]{6}}
                  child[sibling distance=10mm]{node[max node]{5}}};
\end{tikzpicture}


==> diag/minimax_tree_ <==
\begin{tikzpicture}
\tikzstyle{max node}=[rectangle,draw,inner sep=6]
\tikzstyle{min node}=[circle,draw,inner sep=4]

\node[max node,label=left:{\em max},label=above:{\bf\em $\pm$}](0){\bf\em 6}
          child[sibling distance=60mm]{node[min node,label=left:{\em
                min},label=above:{\bf\em $\pm$}]{\bf\em 6}
                  child[sibling distance=30mm]{node[max
                      node,label=left:{\em max},label=above:{\bf\em $\pm$}]{\bf\em 6}
                            child[sibling distance=10mm]{node[min
                                node,label=left:{\em
                                  min},label=above:{\bf\em $\pm$}]{\bf\em 6}}
                            child[sibling distance=10mm]{node[min
                                node,label=above:{\bf +}]{\bf 2}}}
                  child[sibling distance=30mm]{node[max node,label=above:{-}]{\em 7}
                            child[sibling distance=10mm]{node[min node,label=above:{-}]{\em 7}}
                            child[sibling distance=10mm]{node[min node]{3}}}}
          child[sibling distance=60mm]{node[min node,label=above:{\bf +}]{\bf 3}
                  child[sibling distance=30mm]{node[max
                      node,label=above:{\bf +}]{\bf 3}
                            child[sibling distance=10mm]{node[min
                                node,label=above:{\bf +}]{\bf 3}}
                            child[sibling distance=10mm]{node[min
                                node,label=above:{\bf +}]{\bf 1}}}
                  child[sibling distance=30mm]{node[max node]{8}
                            child[sibling distance=10mm]{node[min node]{2}}
                            child[sibling distance=10mm]{node[min node]{8}}}};
\end{tikzpicture}


==> diag/minsoltree.tex <==
\begin{tikzpicture}
\tikzstyle{max node}=[rectangle,draw,inner sep=6]
\tikzstyle{min node}=[circle,draw,inner sep=4]
\tikzset{level distance=30pt}

\node[max node,label=left:{\em max}](0){\bf\em 6}
          child[sibling distance=60mm]{node[min node,label=left:{\em
                min}]{\bf\em 6}
                  child[sibling distance=30mm]{node[max
                      node,label=left:{\em max}]{\bf\em 6}
                            child[sibling distance=10mm]{node[min
                                node,label=left:{\em
                                  min}]{\bf\em 6}}
                            child[sibling distance=10mm,transparent]{node[min
                                node,transparent]{\bf 2}}}
                  child[sibling distance=30mm]{node[max node]{\em 7}
                            child[sibling distance=10mm]{node[min node]{\em 7}}
                            child[sibling distance=10mm,transparent]{node[min node,transparent]{3}}}}
          child[sibling distance=60mm,transparent]{node[min node,transparent]{\bf 3}
                  child[sibling distance=30mm]{node[max node,transparent]{\bf 3}
                            child[sibling distance=10mm]{node[min node,transparent]{\bf 3}}
                            child[sibling distance=10mm]{node[min node,transparent]{\bf 1}}}
                  child[sibling distance=30mm]{node[max node,transparent]{8}
                            child[sibling distance=10mm]{node[min node,transparent]{2}}
                            child[sibling distance=10mm]{node[min node,transparent]{8}}}};
\end{tikzpicture}


==> diag/modelbasedmodelfree.tex <==
\begin{tikzpicture}[->,scale=1]
%   \node (i) at (90:1.5cm)  {\bf Value/Policy};
%   \node (j) at (-30:1.5cm) {\bf Experience};
%   \node (k) at (210:1.5cm) {\bf Model};
   \node (i) at (2,2)  {\bf Value/Policy};
   \node (j) at (3,0) {\bf Experience};
   \node (k) at (0,0) {\bf Model};

   %\draw[thick]  (60:1.5cm)  arc   (60:-20:1.5cm)  node[auto] {acting} ;
  % \draw[thick] (-40:1.5cm) arc  (-40:-140:1.5cm) node[auto] {model learning} ;
 %  \draw[thick]  (200:1.5cm) arc (200:120:1.5cm)  node[auto] {planning};
%   \draw[thick]  (-28:1cm) arc  (240:160:1.4cm) node[auto] {direct
%     RL};

   \draw[bend left,->,very thick]  (i) to node [auto] {acting} (j);
   \draw[bend left,->,very thick]  (j) to node [auto] {model learning} (k);
   \draw[bend left=60,->,very thick,in=135]  (k) to node [auto] {planning} (i);
   \draw[bend left,->,very thick]  (j) to node [auto] {direct RL} (i);
\end{tikzpicture}


==> diag/onion.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  
  \node [desc,minimum width=3cm,minimum height=0.6cm] (curriculum) at
  (0,5) {1. curriculum};
  \node [desc,minimum width=3cm,minimum height=0.6cm] (tournament) at
  (0,4) {2. tournament};
  \node [desc,dashed,minimum width=2cm,minimum height=0.4cm] (train)
  at    (3,4) {7. train};
  \node [desc,minimum width=3cm,minimum height=0.6cm] (game) at
  (0,3) {4. game};
  \node [desc,minimum width=3cm,minimum height=0.6cm] (move) at
  (0,2) {5. move};
  \node [desc,minimum width=3cm,minimum height=0.6cm] (mcts) at
  (0,1) {5. MCTS};
  \node [desc,minimum width=3cm,minimum height=0.6cm] (eval) at  (0,0)
  {5. eval};
  \node [desc,dashed,minimum width=2cm,minimum height=0.4cm] (policy) at    (3,1) {policy};
  \node [desc,dashed,minimum width=2cm,minimum height=0.4cm] (value) at  (3,0) {value};

    \draw [semithick,->] (curriculum) -- (tournament);
  \draw [semithick,->] (tournament) -- (game);
  \draw [semithick,->] (tournament) -- (train);
  \draw [semithick,->] (game) -- (move);
  \draw [semithick,->] (move) -- (mcts);
  \draw [semithick,->] (mcts) -- (eval);
  \draw [semithick,<-] (mcts) -- (policy);
  \draw [semithick,<-] (eval) -- (value);
  \draw [semithick,dashed,->] (train) -- (policy);
  \draw [semithick,dashed,->] (train) to[out=0,in=0] (value);

\end{tikzpicture}



==> diag/overview.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  \node [desc] (intro) at    (0,8.5) {1. Introduction};
  \node [desc] (games) at    (0,7.5) {2. Intelligence and Games};
  \node [desc] (rl) at           (0,6.5) {3. Reinforcement Learning};
  \node [desc] (heur)  at       (0,5.5) {4. \bf Heuristic Planning};
  \node [desc] (mcts) at        (0,4.5) {5. \bf Adaptive Sampling};
  \node [desc] (super) at       (0,3.5) {6. \bf Function Approximation};
  \node [desc] (self) at        (0,2.5) {7. \bf Self-Play};
  \node [desc] (agi) at      (0,1.5) {8. Conclusion};
  \draw [semithick,->] (intro) -- (games);
  \draw [semithick,->] (games) -- (rl);
  \draw [semithick,->] (rl) -- (heur);
  \draw [semithick,->] (heur) -- (mcts);
  \draw [semithick,->] (mcts) -- (super);
  \draw [semithick,->] (super) -- (self);
  \draw [semithick,->] (self) -- (agi);

\end{tikzpicture}



==> diag/quality.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  

  \node [desc,minimum width=2cm,minimum height=0.6cm] (n0) at
  (0,1.5) {$\mbox{net}_0$};
  \node [desc,minimum width=2cm,minimum height=0.6cm] (n1) at
  (0,3) {$\mbox{net}_1$};
  \node [desc,minimum width=2cm,minimum height=0.6cm] (n2) at
  (0,4.5) {$\mbox{net}_2$};
  \node [desc,minimum width=2cm,minimum height=0.6cm] (n3) at
  (0,6) {$\mbox{net}_3$};
  \node [desc,minimum width=2cm,minimum height=0.6cm] (n4) at
  (0,7.5) {$\ldots$};


  \draw [semithick,->] (n0) -- node [left] {MCTS} (n1);
  \draw [semithick,->] (n1) -- node [left] {MCTS} (n2);
  \draw [semithick,->] (n2) -- node [left] {MCTS} (n3);
  \draw [semithick,->] (n3) -- node [left] {MCTS} (n4);



\end{tikzpicture}



==> diag/rltree.tex <==
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_n/.style = {treenode, circle, white, draw=black,
    fill=black, text width=2mm},% arbre rouge noir, noeud noir
  arn_r/.style = {treenode, circle, black, draw=black, 
    text width=3mm, thick}
}


\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 1.2cm/#1,
  level distance = 1cm}] 
\node [arn_r,label=above:{$s$}] {}
    child{ node [arn_n] {} 
            child{ node [arn_r] {} 
            }
            child{ node [arn_r] {}
            }                            
    }
    child{ node [arn_n] {} 
            child{ node [arn_r] {}
            }            
            child{ node [arn_r] {}
            }
            edge from parent node[right] {$\pi$} 
    }
    child{ node [arn_n,label=above:{$a$}] {}
            child{ node [arn_r] {} 
            }
            child{ node [arn_r,label=right:{$s'$}] {}  edge from parent node[right] {$r$} 
            }
    }
;  
\end{tikzpicture}

==> diag/searchevaltree.tex <==
\begin{tikzpicture}
\tikzstyle{max node}=[rectangle,draw,inner sep=9]
\tikzstyle{min node}=[circle,draw,inner sep=7]
\tikzstyle{cut node}=[rectangle,draw,fill,inner sep=5]
\node[max node,label=left:{\em search}](0){}
          child[sibling distance=30mm]{node[min node,label=left:{\em search}]{}
                         child[sibling distance=15mm]{node[max
                             node,label=below:{\em eval}]{}}
                         child[sibling distance=15mm]{node[max
                             node,label=below:{\em eval}]{}}}
          child[sibling distance=30mm]{node[min node,label=right:{\em search}]{}
                         child[sibling distance=15mm]{node[max
                             node,label=below:{\em eval}]{}}
                         child[sibling distance=15mm]{node[max
                             node,label=below:{\em eval}]{}}};
\end{tikzpicture}


==> diag/selfplay.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		rectangle,
		rounded corners,
		draw=black,
		}]
  \node [desc] (search) at    (0,3) {4 MCTS-Search};
  \node [desc] (eval) at    (4,3) {4 Eval(net)};
  \node [desc] (train) at       (0,0.5) {5 net $\leftarrow$ Train(net)};
  \draw [semithick,->] (eval) -- (search);
  \draw (search) edge[semithick,->] node[left] {\small 4 batch of examples}  (train);
%  \draw (train.east) edge[semithick,->,in=250,out=10, looseness=3] node {\small\em iterate/feed back new net}  (eval.south);
  \path (eval.south) edge[loop,semithick,<-,in=0,out=270,looseness=1] node[right] {\small \ \ 1 it: {\em iterate with new\/} net}  (train.east);
  \path[desc] (search.north) edge[semithick,loop above,->,min distance=13mm,in=45,out=135] node {\small 3 ep: \em game episodes/tournament}  (search.north);
\end{tikzpicture}



==> diag/selfplay2.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
                scale=0.9,
		rectangle,
		rounded corners,
		draw=black,
		}]
  \node [desc] (search) at    (0,2.15) {5 game\_pairs $\leftarrow$ \bf mcts};
  \node [desc] (eval) at      (6,2.15) {5 pol/val $\leftarrow$ {\bf eval}(net(state))};
  \node [desc] (train) at     (3,0.5) {7 net $\leftarrow$ {\bf train}(net, triples)};

  \draw (search.south) edge[semithick,->,out=270,in=180,looseness=1]
  node[left] {\small 6 triples}  (train.west);
%  \draw (train.east) edge[semithick,->,in=250,out=10, looseness=3] node {\small\em iterate/feed back new net}  (eval.south);
  \path (eval.south) edge[loop,semithick,<-,in=0,out=270,looseness=1]
  node[right] {\small \ \ 1 tourn: {\em iterate with new\/} net}  (train.east);
  \path[desc] (search.east) edge[semithick,loop above,<-,min distance=7mm,in=160,out=20,looseness=1] node[above] {\small   policy/value}  (eval.west);
  \path[desc] (search.east) edge[semithick,loop below,->,min distance=7mm,in=200,out=340,looseness=1] node[below] {\small  state}  (eval.west);
    \path[desc] (search.north) edge[semithick,loop above,->,min
    distance=13mm,in=45,out=135] node {\small 2/4 \em game\_pairs}  (search.north);
\end{tikzpicture}



==> diag/selfplay3.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
                scale=0.9,
		rectangle,
		rounded corners,
		draw=black,
		}]
  \node [desc] (search) at    (0,2) {{\bf search}};
  \node [desc] (eval) at    (3,2) { {\bf eval}};
  \node [desc] (train) at       (1.5,0.5) {{\bf train}};

  \draw (search.south) edge[semithick,->,out=270,in=180,looseness=1] node[left] {\small examples}  (train.west);
%  \draw (train.east) edge[semithick,->,in=250,out=10, looseness=3] node {\small\em iterate/feed back new net}  (eval.south);
  
  \path (eval.south) edge[loop,semithick,<-,in=0,out=270,looseness=1]
  node[right] {\small  \ new  net}  (train.east);
  \path[desc] (search.east) edge[semithick,loop above,<-,min distance=7mm,in=160,out=20,looseness=1] node[above] {\small \em reward}  (eval.west);


\end{tikzpicture}



==> diag/stories.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  \node [desc] (heur) at       (0,7) {Heuristics};
  \node [desc] (learn) at      (5,7) {Generalized Features};
  \node [desc] (learn) at      (5,7) {Generalized Features};
  \draw [semithick,->] (heur) -- (learn);

  \node [desc] (special) at    (0,6) {Special};
  \node [desc] (general) at    (5,6) {General};
  \draw [semithick,->] (special) -- (general);
  
  \node [desc] (weak) at       (0,5) {Weak};
  \node [desc] (powerful) at   (5,5) {Powerful};
  \draw [semithick,->] (weak) -- (powerful);

  \node [desc] (sym) at     (0,4) {Symbolic};
  \node [desc] (con) at     (5,4) {Connectionist};
  \node [desc] (both) at    (10,4) {Symbolic+Connectionist};
  \draw [semithick,->] (sym) -- (con);
  \draw [semithick,->] (con) -- (both);

  \node [desc] (slow) at    (0,3) {Thinking Slow};
  \node [desc] (fast) at    (5,3) {Thinking Fast};
  \node [desc] (none) at    (10,3) {10,000 hour?};
  \draw [semithick,->] (slow) -- (fast);
  \draw [semithick,->] (fast) -- (none);
  
  \node [desc, thick] (plan) at     (0,2) {\bf Plan};
  \node [desc, thick] (learn) at    (5,2) {\bf Learn};
  \node [desc, thick] (self) at     (10,2) {\bf Self Play=Plan+Learn};
  \draw [thick,->] (plan) -- (learn);
  \draw [thick,->] (learn) -- (self);

  \node [desc,thick] (arch) at (5,0) {\bf Search-Eval Architecture};
  \draw [thick, dashed] (arch) -- (plan);
  \draw [thick, dashed] (arch) -- (learn);
  \draw [thick, dashed] (arch) -- (self);


\end{tikzpicture}



==> diag/stories2.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  
  \node [desc] (weak) at       (0,5) {Heuristic Features};
  \node [desc] (powerful) at   (5,5) {Generalized Features};
  \node [desc] (play) at       (10,5) {Self-Learned Features};
  \draw [semithick,->] (weak) -- (powerful);
  \draw [semithick,->] (powerful) -- (play);

  \node [desc] (sym) at     (0,4) {Symbolic};
  \node [desc] (con) at     (5,4) {Connectionist};
  \node [desc] (both) at    (10,4) {Symbolic+Connectionist};
  \draw [semithick,->] (sym) -- (con);
  \draw [semithick,->] (con) -- (both);

  \node [desc] (slow) at    (0,3) {Thinking Slow};
  \node [desc] (fast) at    (5,3) {Thinking Fast};
  \node [desc] (none) at    (10,3) {10,000 hour?};
  \draw [semithick,->] (slow) -- (fast);
  \draw [semithick,->] (fast) -- (none);
  
  \node [desc, thick] (plan) at     (0,2) {\bf Plan};
  \node [desc, thick] (learn) at    (5,2) {\bf Learn};
  \node [desc, thick] (self) at     (10,2) {\bf Self Play=Plan+Learn};
  \draw [thick,->] (plan) -- (learn);
  \draw [thick,->] (learn) -- (self);

  \node [desc,thick] (arch) at (5,0) {\bf Search-Eval Architecture};
  \draw [thick, dashed] (arch) -- (plan);
  \draw [thick, dashed] (arch) -- (learn);
  \draw [thick, dashed] (arch) -- (self);


\end{tikzpicture}



==> diag/treepath.tex <==
\begin{tabular}{c|c}
  \begin{tikzpicture}
\tikzstyle{max node}=[rectangle,draw,inner sep=6,very thick]
\tikzstyle{min node}=[circle,draw,inner sep=5,very thick]
\tikzstyle{cut node}=[rectangle,draw,fill,inner sep=2,very thick]
\node[max node](0){}
          child[sibling distance=20mm,very thick]{node[min node]{}
                         child[sibling distance=6mm,very thick]{node[max node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}}
          child[sibling distance=20mm,very thick]{node[min node]{}
                         child[sibling distance=6mm,very thick]{node[max node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}}
          child[sibling distance=20mm,very thick]{node[min node]{}
                         child[sibling distance=6mm,very thick]{node[max node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}};
                     \end{tikzpicture} 
\ \ \ \ \ & \ \ \ \ \
  \begin{tikzpicture}
\tikzstyle{max node}=[rectangle,draw,inner sep=6]
\tikzstyle{min node}=[circle,draw,inner sep=5]
\tikzstyle{cut node}=[rectangle,draw,fill,inner sep=1]
\node[max node,very thick](0){}
          child[sibling distance=20mm,thin]{node[cut node]{}
                         child[sibling distance=6mm,thin]{node[cut node]{}}
                         child[sibling distance=6mm,thin]{node[cut node]{}}
                         child[sibling distance=6mm,thin]{node[cut node]{}}}
          child[sibling distance=20mm,very thick]{node[min node]{}
                         child[sibling distance=6mm,thin]{node[cut node]{}}
                         child[sibling distance=6mm,thin]{node[cut node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}}
          child[sibling distance=20mm,thin]{node[cut node]{}
                         child[sibling distance=6mm,thin]{node[cut node]{}}
                         child[sibling distance=6mm,thin]{node[cut node]{}}
                         child[sibling distance=6mm,thin]{node[cut node]{}}};
                     \end{tikzpicture}
\end{tabular}  
  
